Optimal higher-order convergence rates for parabolic multiscale problems

In this paper, we introduce a higher-order multiscale method for time-dependent problems with highly oscillatory coefficients. Building on the localized orthogonal decomposition (LOD) framework, we construct enriched correction operators to enrich the multiscale spaces, ensuring higher-order convergence without requiring assumptions on the coefficient beyond boundedness. This approach addresses the challenge of a reduction of convergence rates when applying higher-order LOD methods to time-dependent problems. Addressing a parabolic equation as a model problem, we prove the exponential decay of these enriched corrections and establish rigorous a priori error estimates. Numerical experiments confirm our theoretical results.

==> Images/errors_1d_ell.tex <==
% !TEX root = ../main.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary[groupplots]

\begin{document}

\pgfplotscreateplotcyclelist{rates}{%
  % scatter,solid,green01270,ultra thick,every mark/.append style={fill=white,solid},point meta=explicit symbolic,scatter/classes={5={mark=*,mark size=4},6={mark=square*,mark size=4},7={mark=triangle*,mark size=6},8={mark=diamond*,mark size=6},9={mark=pentagon*,mark size=6},10={mark=x,mark size=6},11={mark=+,mark size=6},12={mark=asterisk,mark size=6},14={mark=|,mark size=6},inf={mark=10-pointed star,mark size=6}}\\%
  scatter,dashed,red,ultra thick,every mark/.append style={fill=white,solid},point meta=explicit symbolic,scatter/classes={5={mark=*,mark size=4},6={mark=square*,mark size=4},7={mark=triangle*,mark size=6},8={mark=diamond*,mark size=6},9={mark=pentagon*,mark size=6},10={mark=x,mark size=6},11={mark=+,mark size=6},12={mark=asterisk,mark size=6},14={mark=|,mark size=6},inf={mark=10-pointed star,mark size=6}}\\%
  scatter,densely dotted,violet,ultra thick,every mark/.append style={fill=white,solid},point meta=explicit symbolic,scatter/classes={5={mark=*,mark size=4},6={mark=square*,mark size=4},7={mark=triangle*,mark size=6},8={mark=diamond*,mark size=6},9={mark=pentagon*,mark size=6},10={mark=x,mark size=6},11={mark=+,mark size=6},12={mark=asterisk,mark size=6},14={mark=|,mark size=6},inf={mark=10-pointed star,mark size=6}}\\%
  scatter,loosely dotted,darkorange25512714,ultra thick,every mark/.append style={fill=white,solid},point meta=explicit symbolic,scatter/classes={5={mark=*,mark size=4},6={mark=square*,mark size=4},7={mark=triangle*,mark size=6},8={mark=diamond*,mark size=6},9={mark=pentagon*,mark size=6},10={mark=x,mark size=6},11={mark=+,mark size=6},12={mark=asterisk,mark size=6},14={mark=|,mark size=6},inf={mark=10-pointed star,mark size=6}}\\%
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
cycle list name=rates,
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=outer north east,
xlabel={{\Large mesh size $H$}},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
x grid style={darkgray176},
xmin=0.029, xmax=0.52,
xmode=log,
xtick style={color=black},
xtick={0.03125,0.0625,0.125,0.25,0.5},
xticklabels={
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
y grid style={darkgray176},
ymin=5e-16, ymax=3.1e-3,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-9,1e-7,1e-5,0.001},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
},
ticklabel style = {font=\Large},
]
% Polynomial degrees
% \addlegendimage{no markers,green01270,densely dotted,ultra thick}\addlegendentry{$p=1$}
\addlegendimage{no markers,red,dashed,ultra thick}\addlegendentry{$p=2$}
\addlegendimage{no markers,violet,loosely dotted,ultra thick}\addlegendentry{$p=3$}
\addlegendimage{no markers,darkorange25512714,dashdotted,ultra thick}\addlegendentry{$p=4$}

% Localization
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=*}\addlegendentry{$\ell=5$}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=square*}\addlegendentry{$\ell=6$}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=triangle*}\addlegendentry{$\ell=7$}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=diamond*}\addlegendentry{$\ell=8$}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=pentagon*}\addlegendentry{$\ell=9$}
\addlegendimage{only marks, mark=x}\addlegendentry{$\ell=10$}
\addlegendimage{only marks, mark=+}\addlegendentry{$\ell=11$}
\addlegendimage{only marks, mark=asterisk}\addlegendentry{$\ell=12$}
\addlegendimage{only marks, mark=|}\addlegendentry{$\ell=14$}
\addlegendimage{only marks, mark=10-pointed star}\addlegendentry{$\ell=\infty$}

\addlegendimage{no markers,black,thick}\addlegendentry{$r=2$}
% \addlegendimage{no markers,black,thick}\addlegendentry{$r=3$}
\addlegendimage{no markers,black,thick}\addlegendentry{$r=4$}
\addlegendimage{no markers,black,thick}\addlegendentry{$r=5$}
\addlegendimage{no markers,black,thick}\addlegendentry{$r=6$}

% \addplot table[x=H,y=p1j0,col sep=comma,meta=p1j0ell]{./Images/errors_1d_ell.csv};
\addplot table[x=H,y=p2j0,col sep=comma,meta=p2j0ell]{./Images/errors_1d_ell.csv};
\addplot table[x=H,y=p3j0,col sep=comma,meta=p3j0ell]{./Images/errors_1d_ell.csv};
\addplot table[x=H,y=p4j0,col sep=comma,meta=p4j0ell]{./Images/errors_1d_ell.csv};

% \addplot table[x=H,y=p1j1,col sep=comma,meta=p1j1ell]{./Images/errors_1d_ell.csv};
\addplot table[x=H,y=p2j1,col sep=comma,meta=p2j1ell]{./Images/errors_1d_ell.csv};
% \addplot table[x=H,y=p3j1,col sep=comma,meta=p3j1ell]{./Images/errors_1d_ell.csv};
% \addplot table[x=H,y=p4j1,col sep=comma,meta=p4j1ell]{./Images/errors_1d_ell.csv};

% \pgfplotsset{cycle list shift=2}
\addplot table[x=H,y=p3j2,col sep=comma,meta=p3j2ell]{./Images/errors_1d_ell.csv};
\addplot table[x=H,y=p4j2,col sep=comma,meta=p4j2ell]{./Images/errors_1d_ell.csv};

\addplot [very thick, black]
table {% order 2
  0.5 0.0006714810858104163
  0.25 1.67870271452604067835341480670564915e-04
  0.03125 2.6229729914469387e-06
};
% \addplot [very thick, black]
% table {% order 3
%   0.5 0.0013429621716208326
%   0.25 1.67870271452604067835341480670564915e-04
%   0.03125 3.2787162393086743e-7
% };
\addplot [very thick, black]
table {% order 4
  0.5 2.47082608022828132939487955224990418e-05
  0.03125 3.7701813968327047e-10
};
\addplot [very thick, black]
table {% order 5
  0.5 8.18530988921623297339729586327583121e-07
  0.03125 7.806119813171608e-13
};
\addplot [very thick, black]
table {% order 6
  0.5 3.08863881246208736396448160582880449e-08
  0.03125 1.8409721925628707e-15
};

\end{axis}

\end{tikzpicture}

\end{document}

==> Images/errors_2d_ell.tex <==
% !TEX root = ../main.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary[groupplots]

\begin{document}

\pgfplotscreateplotcyclelist{rates}{%
blue,ultra thick,solid\\%
green01270,ultra thick,dashed\\%
red,ultra thick,densely dotted\\%
violet,ultra thick,loosely dotted\\%
darkorange25512714,ultra thick,loosely dashdotted\\%
cyan,ultra thick,loosely dashed\\%
% darkturquoise0191191,ultra thick,densely dashdotted\\%
% lava,ultra thick,densely dashdotted\\%
}

\pgfplotscreateplotcyclelist{enrich}{%
every mark/.append style={fill=white,solid},mark=square*,mark size=4\\%
every mark/.append style={fill=white,solid},mark=triangle*,mark size=6\\%
every mark/.append style={fill=white,solid},mark=diamond*,mark size=6\\%
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lava}{rgb}{0.81, 0.06, 0.13}

\begin{axis}[
cycle multi list={enrich\nextlist
									rates},
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=south east,
xlabel={{\Large mesh size $H$}},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
x grid style={darkgray176},
xmin=0.06, xmax=0.52,
xmode=log,
xtick style={color=black},
xtick={0.0625,0.125,0.25,0.5},
xticklabels={
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
ylabel={{\Large rel. error in $|\cdot |_{a}$}},
y label style={at={(axis description cs:-0.001,0.5)},anchor=south},
y grid style={darkgray176},
ymin=5e-9, ymax=1e-2,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
},
ticklabel style = {font=\Large},
]
% Polynomial degrees and methods
\addlegendimage{no markers,blue,solid,ultra thick}\addlegendentry{$\ell=4$}
\addlegendimage{no markers,green01270,densely dotted,ultra thick}\addlegendentry{$\ell=5$}
\addlegendimage{no markers,red,dashed,ultra thick}\addlegendentry{$\ell=6$}
\addlegendimage{no markers,violet,loosely dotted,ultra thick}\addlegendentry{$\ell=7$}
\addlegendimage{no markers,darkorange25512714,dashdotted,ultra thick}\addlegendentry{$\ell=8$}
\addlegendimage{no markers,cyan,loosely dashed,ultra thick}\addlegendentry{$\ell=9$}
% \addlegendimage{no markers,darkturquoise0191191,densely dashdotted,ultra thick}\addlegendentry{$\ell=10$}
% \addlegendimage{no markers,lava,densely dashdotted,ultra thick}\addlegendentry{$\ell=\infty$}
% Enhanced corrections
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=square*}\addlegendentry{$j=0$}
% \addlegendimage{only marks,every mark/.append style={fill=white}, mark=triangle*}\addlegendentry{$j=1$}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=diamond*}\addlegendentry{$j=2$}
% Rates
\addlegendimage{no markers,black,thick}\addlegendentry{$r=5$}

\addplot table[x=H,y=ell4j0,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell5j0,col sep=comma]{./Images/errors_2d_ell.csv};

% \pgfplotsset{cycle list shift=6}
% \addplot table[x=H,y=ell4j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell5j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell6j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell7j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell8j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell9j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell10j1,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ellinfj1,col sep=comma]{./Images/errors_2d_ell.csv};

\pgfplotsset{cycle list shift=11}
\addplot table[x=H,y=ell4j2,col sep=comma]{./Images/errors_2d_ell.csv};
\addplot table[x=H,y=ell5j2,col sep=comma]{./Images/errors_2d_ell.csv};
\addplot table[x=H,y=ell6j2,col sep=comma]{./Images/errors_2d_ell.csv};
\addplot table[x=H,y=ell7j2,col sep=comma]{./Images/errors_2d_ell.csv};
\addplot table[x=H,y=ell8j2,col sep=comma]{./Images/errors_2d_ell.csv};
\addplot table[x=H,y=ell9j2,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ell10j2,col sep=comma]{./Images/errors_2d_ell.csv};
% \addplot table[x=H,y=ellinfj2,col sep=comma]{./Images/errors_2d_ell.csv};

\addplot [very thick, black]
table {% order 5
  0.5 0.00023379480389804002
  0.0625 7.134851193177491e-09
};

\end{axis}

\end{tikzpicture}

\end{document}

==> Images/errors_DoF.tex <==
% !TEX root = ../main.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary[groupplots]

\begin{document}

\pgfplotscreateplotcyclelist{rates}{%
blue,ultra thick,solid\\%
green01270,ultra thick,dashed\\%
red,ultra thick,densely dotted\\%
violet,ultra thick,loosely dotted\\%
darkorange25512714,ultra thick,dashdotted\\%
}

\pgfplotscreateplotcyclelist{ell}{%
every mark/.append style={fill=white,solid},mark=square*,mark size=4\\%
every mark/.append style={fill=white,solid},mark=triangle*,mark size=6\\%
every mark/.append style={fill=white,solid},mark=diamond*,mark size=6\\%
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
cycle multi list={ell\nextlist
									rates},
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend pos=south west,
xlabel={{\Large degrees of freedom~$\mathcal{N} = (j+1)(\frac{p+1}{H})^d$}},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
x grid style={darkgray176},
xmin=3, xmax=2.3e+04,
xmode=log,
xtick style={color=black},
xtick={10,1e+02,1e+03,1e+04},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ymin=6e-12, ymax=1.5,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
},
ticklabel style = {font=\Large},
]
% Polynomial degrees
\addlegendimage{no markers,blue,solid,ultra thick}\addlegendentry{{\large $\,p=0$}}
\addlegendimage{no markers,green01270,densely dotted,ultra thick}\addlegendentry{{\large $\,p=1$}}
\addlegendimage{no markers,red,dashed,ultra thick}\addlegendentry{{\large $\,p=2$}}
\addlegendimage{no markers,violet,loosely dotted,ultra thick}\addlegendentry{{\large $\,p=3$}}
\addlegendimage{no markers,darkorange25512714,dashdotted,ultra thick}\addlegendentry{{\large $\,p=4$}}

% Rates
\addlegendimage{no markers,black,thick}\addlegendentry{{\large $\,r=2$}}
\addlegendimage{no markers,black,thick}\addlegendentry{{\large $\,r=3$}}
\addlegendimage{no markers,black,thick}\addlegendentry{{\large $\,r=4$}}
\addlegendimage{no markers,black,thick}\addlegendentry{{\large $\,r=5$}}
\addlegendimage{no markers,black,thick}\addlegendentry{{\large $\,r=6$}}

% Enhanced correction
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=square*}\addlegendentry{{\large $\,j=0$}}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=triangle*}\addlegendentry{{\large $\,j=1$}}
\addlegendimage{only marks,every mark/.append style={fill=white}, mark=diamond*}\addlegendentry{{\large $\,j=2$}}

\addplot table[x=p0j0dofs,y=p0j0,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p1j0dofs,y=p1j0,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p2j0dofs,y=p2j0,col sep=comma]{./Images/errors_DoFs.csv};
% \addplot table[x=p3j0dofs,y=p3j0,col sep=comma]{./Images/errors_DoFs.csv};
% \addplot table[x=p4j0dofs,y=p4j0,col sep=comma]{./Images/errors_DoFs.csv};

\pgfplotsset{cycle list shift=4}
% \addplot table[x=p0j1dofs,y=p0j1,col sep=comma]{./Images/errors_DoFs.csv};
% \addplot table[x=p1j1dofs,y=p1j1,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p2j1dofs,y=p2j1,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p3j1dofs,y=p3j1,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p4j1dofs,y=p4j1,col sep=comma]{./Images/errors_DoFs.csv};

\pgfplotsset{cycle list shift=7}
% \addplot table[x=p0j2dofs,y=p0j2,col sep=comma]{./Images/errors_DoFs.csv};
% \addplot table[x=p1j2dofs,y=p1j2,col sep=comma]{./Images/errors_DoFs.csv};
% \addplot table[x=p2j2dofs,y=p2j2,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p3j2dofs,y=p3j2,col sep=comma]{./Images/errors_DoFs.csv};
\addplot table[x=p4j2dofs,y=p4j2,col sep=comma]{./Images/errors_DoFs.csv};

% \addplot [very thick, black]
% table {% order 2
%   4 1
%   256 0.015625
% };
% \addplot [very thick, black]
% table {% order 3
%   16 0.1285081022944572
%   1024 0.0002509923872938617
% };
% \addplot [very thick, black]
% table {% order 4
%   72 0.00031205958429072675
%   4608 7.618642194597821e-08
% };
% \addplot [very thick, black]
% table {% order 5
%   192 1.9099184077377864e-05
%   12288 5.82860842205135e-10
% };
% \addplot [very thick, black]
% table {% order 6
%   300 1.4513512319403599e-06
%   19200 5.536465575944366e-12
% };

\end{axis}

\end{tikzpicture}

\end{document}

==> Images/errors_mesh_size.tex <==
% !TEX root = ../main.tex

\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary[groupplots]

\begin{document}

\pgfplotscreateplotcyclelist{rates}{%
blue,ultra thick,solid\\%
green01270,ultra thick,dashed\\%
red,ultra thick,densely dotted\\%
violet,ultra thick,loosely dotted\\%
darkorange25512714,ultra thick,dashdotted\\%
}

\pgfplotscreateplotcyclelist{ell}{%
every mark/.append style={fill=white,solid},mark=square*,mark size=4\\%
every mark/.append style={fill=white,solid},mark=triangle*,mark size=6\\%
every mark/.append style={fill=white,solid},mark=diamond*,mark size=6\\%
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
cycle multi list={ell\nextlist
									rates},
width=12cm,
height=9cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
xlabel={{\Large mesh size $H\phantom{\mathrlap{\mathcal{N} = (j+1)(\frac{p+1}{H})^d}}$}},
x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
x grid style={darkgray176},
xmin=0.058, xmax=0.53,
xmode=log,
xtick style={color=black},
xtick={0.0625,0.125,0.25,0.5},
xticklabels={
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-1}}\),
},
ylabel={{\Large rel. error in $|\cdot |_{a}$}},
y label style={at={(axis description cs:-0.001,0.5)},anchor=south},
y grid style={darkgray176},
ymin=6e-12, ymax=1.5,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
},
ticklabel style = {font=\Large},
]

\addplot table[x=H,y=p0j0,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p1j0,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p2j0,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p3j0,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p4j0,col sep=comma]{./Images/errors.csv};

\addplot table[x=H,y=p0j1,col sep=comma]{./Images/errors.csv};
\pgfplotsset{cycle list shift=1}
% \addplot table[x=H,y=p1j1,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p2j1,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p3j1,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p4j1,col sep=comma]{./Images/errors.csv};

\addplot table[x=H,y=p0j2,col sep=comma]{./Images/errors.csv};
\pgfplotsset{cycle list shift=2}
% \addplot table[x=H,y=p1j2,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p2j2,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p3j2,col sep=comma]{./Images/errors.csv};
\addplot table[x=H,y=p4j2,col sep=comma]{./Images/errors.csv};

\addplot [very thick, black]
table {% order 2
  0.5 0.9128209687408646
  0.0625 0.01426282763657601
};
\addplot [very thick, black]
table {% order 3
  0.5 0.1285081022944572
  0.0625 0.0002509923872938617
};
\addplot [very thick, black]
table {% order 4
  0.5 0.0003324236240996395
  0.0625 6.492648908196084e-07
};
\addplot [very thick, black]
table {% order 5
  0.5 2.3693534805812444e-5
  0.0625 7.23069299493788e-10
};
\addplot [very thick, black]
table {% order 6
  0.5 1.4513536174900081e-6
  0.0625 5.536474676094086e-12
};

\end{axis}

\end{tikzpicture}

\end{document}
